RGB-L: Enhancing Indirect Visual SLAM using LiDAR-based Dense Depth Maps

In this paper, we present a novel method for integrating 3D LiDAR depth measurements into the existing ORB-SLAM3 by building upon the RGB-D mode. We propose and compare two methods of depth map generation: conventional computer vision methods, namely an inverse dilation operation, and a supervised deep learning-based approach. We integrate the former directly into the ORB-SLAM3 framework by adding a so-called RGB-L (LiDAR) mode that directly reads LiDAR point clouds. The proposed methods are evaluated on the KITTI Odometry dataset and compared to each other and the standard ORB-SLAM3 stereo method. We demonstrate that, depending on the environment, advantages in trajectory accuracy and robustness can be achieved. Furthermore, we demonstrate that the runtime of the ORB-SLAM3 algorithm can be reduced by more than 40 % compared to the stereo mode. The related code for the ORB-SLAM3 RGB-L mode will be available as open-source software under https://github.com/TUMFTM/ORB SLAM3 RGBL.

==> resources/TimeSLAM.tex <==
\definecolor{tumblue}{rgb}{0,0.39,0.74}
\definecolor{tumgreen}{rgb}{0.64, 0.68, 0}
\definecolor{tumorange}{rgb}{0.89, 0.45, 0.13}
\definecolor{tumgray}{rgb}{0.6, 0.6, 0.6}

\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
axis x line*=bottom,
axis y line=left,
y axis line style=-,
x axis line style=-,
xtick={1,2,3},
xticklabels={RGB-L, Deep Learning \\ RGB-D, Stereo},
x tick label style={
	rotate=-45,anchor=west,
	yshift=-10pt,
	text width=5cm},
ymin=0, ymax=70,
ylabel=Time in ms
]
%RGBD
\addplot+ [
color=black,
boxplot prepared={
	lower whisker=17.226, 
	lower quartile=21.362,
	median=22.79,
	upper quartile=24.998, 
	upper whisker=30.438,
},
] coordinates {};

%DL
\addplot+ [
color=black,
boxplot prepared={
	lower whisker=34.524,
	lower quartile=37.013,
	median=39.608,
	upper quartile=42.879, 
	upper whisker=48.562,
},
] coordinates {};

%Stereo
\addplot+ [
color=black,
boxplot prepared={
	lower whisker=28.205, 
	lower quartile=34.637,
	median=41.17,
	upper quartile=47.402, 
	upper whisker=66.173,
},
] coordinates {};

\end{axis}
\end{tikzpicture}
